Adaptive Local Clustering over Attributed Graphs

Given a graph $G$ and a seed node $v_s$, the objective of local graph clustering (LGC) is to identify a subgraph $C_s \in G$ (a.k.a. local cluster) surrounding $v_s$ in time roughly linear with the size of $C_s$. This approach yields personalized clusters without needing to access the entire graph, which makes it highly suitable for numerous applications involving large graphs. However, most existing solutions merely rely on the topological connectivity between nodes in $G$, rendering them vulnerable to missing or noisy links that are commonly present in real-world graphs. To address this issue, this paper resorts to leveraging the complementary nature of graph topology and node attributes to enhance local clustering quality. To effectively exploit the attribute information, we first formulate the LGC as an estimation of the bidirectional diffusion distribution (BDD), which is specialized for capturing the multi-hop affinity between nodes in the presence of attributes. Furthermore, we propose LACA, an efficient and effective approach for LGC that achieves superb empirical performance on multiple real datasets while maintaining strong locality. The core components of LACA include (i) a fast and theoretically-grounded preprocessing technique for node attributes, (ii) an adaptive algorithm for diffusing any vectors over $G$ with rigorous theoretical guarantees and expedited convergence, and (iii) an effective three-step scheme for BDD approximation. Extensive experiments, comparing 17 competitors on 8 real datasets, show that LACA outperforms all competitors in terms of result quality measured against ground truth local clusters, while also being up to orders of magnitude faster. The code is available at https://github.com/HaoranZ99/alac.

==> tex/figs/recall_new.tex <==
 \begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=3,
        legend entries={\algoc, \algoe, \algo (w/o SNAS), \algoppr, \texttt{HK-Relax}, \texttt{APR-Nibble}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\footnotesize,column sep=0.15cm}]
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=o, color=Cora-color}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=star, color=Pubmed-color}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=diamond, color=Arxiv-color}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=pentagon, color=Blogcatalog-color}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=square, color=Flickr-color}
    \addlegendimage{line width=0.3mm,mark size=4pt,mark=+, color=Reddit-color}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}
\subfloat[{\em Cora}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.6,
        width=\columnwidth/2.0,
         ylabel={\it Recall},
        xmin=1e-8, xmax=1,
        ymin=0, ymax=0.6,
        xtick={1e-10, 1e-8, 1e-6, 1e-4, 1e-2, 1},
        ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\footnotesize},
        xticklabels={$10^{-10}$, $10^{-8}$, $10^{-6}$, $10^{-4}$, $10^{-2}$, $10^{0}$},
        yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6},
        xmode=log,
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=o, color=Cora-color]  %
        plot coordinates {
(1e-8,	0.547	)
(1e-7,	0.549	)
(1e-6,	0.556	)
(1e-5,	0.551	)
(1e-4,	0.517	)
(1e-3,	0.318	)
(1e-2,	0.204	)
(1e-1,	0.181	)
(1,	0.189	)
    };

    \addplot[line width=0.3mm, mark=star, color=Pubmed-color]  %
        plot coordinates {
(1e-8,	0.543	)
(1e-7,	0.546	)
(1e-6,	0.552	)
(1e-5,	0.537	)
(1e-4,	0.505	)
(1e-3,	0.317	)
(1e-2,	0.204	)
(1e-1,	0.191	)
(1,	0.189	)
    };

    \addplot[line width=0.3mm, mark=diamond, color=Arxiv-color]  %
        plot coordinates {
(1e-8,	0.486	)
(1e-7,	0.486	)
(1e-6,	0.486	)
(1e-5,	0.488	)
(1e-4,	0.477	)
(1e-3,	0.299	)
(1e-2,	0.203	)
(1e-1,	0.191	)
(1,	0.189	)
    };

    \addplot[line width=0.3mm, mark=pentagon, color=Blogcatalog-color]  %
        plot coordinates {
(1e-8,	0.413	)
(1e-7,	0.399	)
(1e-6,	0.393	)
(1e-5,	0.384	)
(1e-4,	0.274	)
(1e-3,	0.061	)
(1e-2,	0.014	)
(1e-1,	0.003	)
(1,	0.003	)
    };

    \addplot[line width=0.3mm, mark=+, color=Reddit-color]  %
        plot coordinates {
(1e-8,	0.396	)
(1e-7,	0.389	)
(1e-6,	0.390	)
(1e-5,	0.336	)
(1e-4,	0.209	)
(1e-3,	0.061	)
(1e-2,	0.016	)
(1e-1,	0.005	)
(1,	0.003	)
    };

    \addplot[line width=0.3mm, mark=square, color=Flickr-color]  %
        plot coordinates {
(1e-8,	0.477	)
(1e-7,	0.467	)
(1e-6,	0.458	)
(1e-5,	0.439	)
(1e-4,	0.425	)
(1e-3,	0.352	)
(1e-2,	0.127	)
(1e-1,	0.030	)
(1,	0.010	)
    };
    
    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:vary-dim}%
}%
\subfloat[{\em PubMed}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.6,
        width=\columnwidth/2.0,
         ylabel={\it Recall},
        xmin=1e-8, xmax=1,
        ymin=0, ymax=0.6,
        xtick={1e-10, 1e-8, 1e-6, 1e-4, 1e-2, 1},
        ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\footnotesize},
        xticklabels={$10^{-10}$, $10^{-8}$, $10^{-6}$, $10^{-4}$, $10^{-2}$, $10^{0}$},
        yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
        xmode=log,
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=o, color=Cora-color]  %
        plot coordinates {
(1e-8,	0.552	)
(1e-7,	0.552	)
(1e-6,	0.552	)
(1e-5,	0.548	)
(1e-4,	0.430	)
(1e-3,	0.360	)
(1e-2,	0.356	)
(1e-1,	0.356	)
(1,	0.356	)
    };

    \addplot[line width=0.3mm, mark=star, color=Pubmed-color]  %
        plot coordinates {
(1e-8,	0.555	)
(1e-7,	0.555	)
(1e-6,	0.554	)
(1e-5,	0.544	)
(1e-4,	0.356	)
(1e-3,	0.356	)
(1e-2,	0.356	)
(1e-1,	0.356	)
(1,	0.356	)
    };

    \addplot[line width=0.3mm, mark=diamond, color=Arxiv-color]  %
        plot coordinates {
(1e-8,	0.537	)
(1e-7,	0.537	)
(1e-6,	0.537	)
(1e-5,	0.532	)
(1e-4,	0.473	)
(1e-3,	0.368	)
(1e-2,	0.357	)
(1e-1,	0.356	)
(1,	0.356	)
    };

    \addplot[line width=0.3mm, mark=pentagon, color=Blogcatalog-color]  %
        plot coordinates {
(1e-8,	0.340	)
(1e-7,	0.396	)
(1e-6,	0.481	)
(1e-5,	0.178	)
(1e-4,	0.028	)
(1e-3,	0.004	)
(1e-2,	0.001	)
(1e-1,	0.000	)
(1,	0.000	)
    };

    \addplot[line width=0.3mm, mark=+, color=Reddit-color]  %
        plot coordinates {
(1e-8,	0.360	)
(1e-7,	0.423	)
(1e-6,	0.479	)
(1e-5,	0.176	)
(1e-4,	0.028	)
(1e-3,	0.004	)
(1e-2,	0.001	)
(1e-1,	0.000	)
(1,	0.000	)
    };

    \addplot[line width=0.3mm, mark=square, color=Flickr-color]  %
        plot coordinates {
(1e-8,	0.475	)
(1e-7,	0.476	)
(1e-6,	0.476	)
(1e-5,	0.476	)
(1e-4,	0.395	)
(1e-3,	0.059	)
(1e-2,	0.009	)
(1e-1,	0.002	)
(1,	0.001	)
    };
    
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:vary-dim}%
}%
\vspace{-3ex}
\subfloat[{\em BlogCL}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.6,
        width=\columnwidth/2.0,
         ylabel={\it Recall},
        xmin=1e-8, xmax=1,
        ymin=0, ymax=0.5,
        xtick={1e-10, 1e-8, 1e-6, 1e-4, 1e-2, 1},
        ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\footnotesize},
        xticklabels={$10^{-10}$, $10^{-8}$, $10^{-6}$, $10^{-4}$, $10^{-2}$, $10^{0}$},
        yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
        xmode=log,
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=o, color=Cora-color]  %
        plot coordinates {
(1e-8,	0.461	)
(1e-7,	0.467	)
(1e-6,	0.487	)
(1e-5,	0.194	)
(1e-4,	0.173	)
(1e-3,	0.168	)
(1e-2,	0.168	)
(1e-1,	0.167	)
(1,	0.167	)
    };

    \addplot[line width=0.3mm, mark=star, color=Pubmed-color]  %
        plot coordinates {
(1e-8,	0.448	)
(1e-7,	0.454	)
(1e-6,	0.469	)
(1e-5,	0.194	)
(1e-4,	0.172	)
(1e-3,	0.168	)
(1e-2,	0.168	)
(1e-1,	0.167	)
(1,	0.167	)
    };

    \addplot[line width=0.3mm, mark=diamond, color=Arxiv-color]  %
        plot coordinates {
(1e-8,	0.285	)
(1e-7,	0.287	)
(1e-6,	0.305	)
(1e-5,	0.203	)
(1e-4,	0.176	)
(1e-3,	0.168	)
(1e-2,	0.168	)
(1e-1,	0.167	)
(1,	0.167	)
    };

    \addplot[line width=0.3mm, mark=pentagon, color=Blogcatalog-color]  %
        plot coordinates {
(1e-8,	0.243	)
(1e-7,	0.244	)
(1e-6,	0.263	)
(1e-5,	0.062	)
(1e-4,	0.011	)
(1e-3,	0.001	)
(1e-2,	0.001	)
(1e-1,	0.001	)
(1,	0.001	)
    };
    
    \addplot[line width=0.3mm, mark=+, color=Reddit-color]  %
        plot coordinates {
(1e-8,	0.228	)
(1e-7,	0.236	)
(1e-6,	0.252	)
(1e-5,	0.235	)
(1e-4,	0.058	)
(1e-3,	0.013	)
(1e-2,	0.001	)
(1e-1,	0.001	)
(1,	0.001	)
    };

    \addplot[line width=0.3mm, mark=square, color=Flickr-color]  %
        plot coordinates {
(1e-8,	0.273	)
(1e-7,	0.273	)
(1e-6,	0.273	)
(1e-5,	0.273	)
(1e-4,	0.284	)
(1e-3,	0.054	)
(1e-2,	0.008	)
(1e-1,	0.001	)
(1,	0.001	)
    };
    
    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:vary-dim}%
}%
\subfloat[{\em Flickr}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.6,
        width=\columnwidth/2.0,
         ylabel={\it Recall},
        xmin=1e-8, xmax=1,
        ymin=0, ymax=0.5,
        xtick={1e-10, 1e-8, 1e-6, 1e-4, 1e-2, 1},
        ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\footnotesize},
        xticklabels={$10^{-10}$, $10^{-8}$, $10^{-6}$, $10^{-4}$, $10^{-2}$, $10^{0}$},
        yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
        xmode=log,
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=o, color=Cora-color]  %
        plot coordinates {
(1e-8,	0.357	)
(1e-7,	0.369	)
(1e-6,	0.432	)
(1e-5,	0.139	)
(1e-4,	0.114	)
(1e-3,	0.111	)
(1e-2,	0.111	)
(1e-1,	0.110	)
(1,	0.110	)
    };

    \addplot[line width=0.3mm, mark=star, color=Pubmed-color]  %
        plot coordinates {
(1e-8,	0.316	)
(1e-7,	0.337	)
(1e-6,	0.364	)
(1e-5,	0.133	)
(1e-4,	0.112	)
(1e-3,	0.111	)
(1e-2,	0.111	)
(1e-1,	0.110	)
(1,	0.110	)
    };

    \addplot[line width=0.3mm, mark=diamond, color=Arxiv-color]  %
        plot coordinates {
(1e-8,	0.173	)
(1e-7,	0.177	)
(1e-6,	0.203	)
(1e-5,	0.140	)
(1e-4,	0.112	)
(1e-3,	0.111	)
(1e-2,	0.111	)
(1e-1,	0.110	)
(1,	0.110	)
    };


    \addplot[line width=0.3mm, mark=pentagon, color=Blogcatalog-color]  %
        plot coordinates {
(1e-10,	0.134	)
(1e-9,	0.134	)
(1e-8,	0.135	)
(1e-7,	0.141	)
(1e-6,	0.198	)
(1e-5,	0.017	)
(1e-4,	0.003	)
(1e-3,	0.001	)
(1e-2,	0.001	)
(1e-1,	0.001	)
(1,	0.001	)
    };
    
    \addplot[line width=0.3mm, mark=+, color=Reddit-color]  %
        plot coordinates {
(1e-8,	0.278	)
(1e-7,	0.282	)
(1e-6,	0.163	)
(1e-5,	0.038	)
(1e-4,	0.008	)
(1e-3,	0.002	)
(1e-2,	0.001	)
(1e-1,	0.000	)
(1,	0.000	)
    };

    \addplot[line width=0.3mm, mark=square, color=Flickr-color]  %
        plot coordinates {
(1e-8,	0.219	)
(1e-7,	0.219	)
(1e-6,	0.219	)
(1e-5,	0.219	)
(1e-4,	0.208	)
(1e-3,	0.020	)
(1e-2,	0.003	)
(1e-1,	0.001	)
(1,	0.001	)
    };
    
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:vary-dim}%
}%
\vspace{-3ex}
\subfloat[{\em ArXiv}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.6,
        width=\columnwidth/2.0,
         ylabel={\it Recall},
        xmin=1e-8, xmax=1,
        ymin=0, ymax=0.4,
        xtick={1e-10, 1e-8, 1e-6, 1e-4, 1e-2, 1},
        ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\footnotesize},
        xticklabels={$10^{-10}$, $10^{-8}$, $10^{-6}$, $10^{-4}$, $10^{-2}$, $10^{0}$},
        yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
        xmode=log,
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=o, color=Cora-color]  %
        plot coordinates {
(1e-8,	0.330	)
(1e-7,	0.342	)
(1e-6,	0.369	)
(1e-5,	0.186	)
(1e-4,	0.098	)
(1e-3,	0.080	)
(1e-2,	0.077	)
(1e-1,	0.076	)
(1,	0.076	)
    };

    \addplot[line width=0.3mm, mark=star, color=Pubmed-color]  %
        plot coordinates {
(1e-8,	0.329	)
(1e-7,	0.335	)
(1e-6,	0.369	)
(1e-5,	0.185	)
(1e-4,	0.098	)
(1e-3,	0.080	)
(1e-2,	0.077	)
(1e-1,	0.076	)
(1,	0.076	)
    };

    \addplot[line width=0.3mm, mark=diamond, color=Arxiv-color]  %
        plot coordinates {
(1e-8,	0.323	)
(1e-7,	0.333	)
(1e-6,	0.336	)
(1e-5,	0.172	)
(1e-4,	0.097	)
(1e-3,	0.081	)
(1e-2,	0.077	)
(1e-1,	0.076	)
(1,	0.076	)
    };

    \addplot[line width=0.3mm, mark=pentagon, color=Blogcatalog-color]  %
        plot coordinates {
(1e-10,	0.290	)
(1e-9,	0.292	)
(1e-8,	0.299	)
(1e-7,	0.298	)
(1e-6,	0.172	)
(1e-5,	0.041	)
(1e-4,	0.008	)
(1e-3,	0.002	)
(1e-2,	0.001	)
(1e-1,	0.000	)
(1,	0.000	)
    };

    \addplot[line width=0.3mm, mark=+, color=Reddit-color]  %
        plot coordinates {
(1e-8,	0.278	)
(1e-7,	0.282	)
(1e-6,	0.163	)
(1e-5,	0.038	)
(1e-4,	0.008	)
(1e-3,	0.002	)
(1e-2,	0.001	)
(1e-1,	0.000	)
(1,	0.000	)
    };

    \addplot[line width=0.3mm, mark=square, color=Flickr-color]  %
        plot coordinates {
(1e-8,	0.351	)
(1e-7,	0.346	)
(1e-6,	0.342	)
(1e-5,	0.258	)
(1e-4,	0.040	)
(1e-3,	0.011	)
(1e-2,	0.004	)
(1e-1,	0.001	)
(1,	0.000	)
    };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:vary-dim}%
}%
\subfloat[{\em Yelp}]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.6,
        width=\columnwidth/2.0,
         ylabel={\it Recall},
        xmin=1e-8, xmax=1,
        ymin=0, ymax=0.76,
        xtick={1e-10, 1e-8, 1e-6, 1e-4, 1e-2, 1},
        ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\footnotesize},
        xticklabels={$10^{-10}$, $10^{-8}$, $10^{-6}$, $10^{-4}$, $10^{-2}$, $10^{0}$},
        yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
        xmode=log,
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=2mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=o, color=Cora-color]  %
        plot coordinates {
(1e-8,	0.742	)
(1e-7,	0.662	)
(1e-6,	0.662	)
(1e-5,	0.662	)
(1e-4,	0.662	)
(1e-3,	0.662	)
(1e-2,	0.662	)
(1e-1,	0.662	)
(1,	0.662	)
    };

    \addplot[line width=0.3mm, mark=star, color=Pubmed-color]  %
        plot coordinates {
(1e-8,	0.725	)
(1e-7,	0.681	)
(1e-6,	0.663	)
(1e-5,	0.662	)
(1e-4,	0.662	)
(1e-3,	0.662	)
(1e-2,	0.662	)
(1e-1,	0.662	)
(1,	0.662	)
    };

    \addplot[line width=0.3mm, mark=diamond, color=Arxiv-color]  %
        plot coordinates {
(1e-8,	0.686	)
(1e-7,	0.687	)
(1e-6,	0.673	)
(1e-5,	0.662	)
(1e-4,	0.662	)
(1e-3,	0.662	)
(1e-2,	0.662	)
(1e-1,	0.662	)
(1,	0.662	)
    };

    \addplot[line width=0.3mm, mark=pentagon, color=Blogcatalog-color]  %
        plot coordinates {
(1e-10,	0.124	)
(1e-9,	0.128	)
(1e-8,	0.214	)
(1e-7,	0.068	)
(1e-6,	0.004	)
(1e-5,	0.000	)
(1e-4,	0.000	)
(1e-3,	0.000	)
(1e-2,	0.000	)
(1e-1,	0.000	)
(1,	0.000	)
    };

    \addplot[line width=0.3mm, mark=+, color=Reddit-color]  %
        plot coordinates {
(1e-8,	0.093	)
(1e-7,	0.041	)
(1e-6,	0.004	)
(1e-5,	0.000	)
(1e-4,	0.000	)
(1e-3,	0.000	)
(1e-2,	0.000	)
(1e-1,	0.000	)
(1,	0.000	)
    };
    
    \addplot[line width=0.3mm, mark=square, color=Flickr-color]  %
        plot coordinates {
(1e-8,	0.214	)
(1e-7,	0.139	)
(1e-6,	0.025	)
(1e-5,	0.002	)
(1e-4,	0.000	)
(1e-3,	0.000	)
(1e-2,	0.000	)
(1e-1,	0.000	)
(1,	0.000	)
    };

    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:vary-dim}%
}%
\end{small}
 \vspace{-1ex}
\caption{Recall when varying $\epsilon$.} \label{fig:recall}
\vspace{-4ex}
\end{figure}




==> tex/figs/residual.tex <==
\begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=2,
        legend entries={Greedy, Non-greedy},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\small,column sep=0.2cm}]
    \addlegendimage{line width=0.2mm,mark size=3pt,color=greedy-color,mark=o}
    \addlegendimage{line width=0.2mm,mark size=3pt,color=nongreedy-color,mark=triangle}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}
\subfloat[{\em PubMed} ($\alpha=0.8, \epsilon=10^{-5}$)]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=1pt}]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.0,
        ylabel={\it Residual Sum $\|\rvec\|_1$},
        xmin=2, xmax=25,
        ymin=0, ymax=0.8,
        xtick={2,5,10,15,20,25},
        xticklabel style = {font=\small},
        yticklabel style = {font=\small},
        xticklabels={2,5,10,15,20,25},
        ytick={0,0.2,0.4,0.6,0.8},
        yticklabels={0,0.2,0.4,0.6,0.8},
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=10mm,above=0mm},
        legend style={fill=none,font=\footnotesize,at={(0.02,0.99)},anchor=north west,draw=none},
    ]

        \addplot[line width=0.3mm, color=greedy-color,mark=o]  %
        plot coordinates {
(	1,	1	)
(	2,	0.841852209	)
(	3,	0.707469358	)
(	4,	0.605748576	)
(	5,	0.528580299	)
(	6,	0.483183928	)
(	7,	0.461900459	)
(	8,	0.451947432	)
(	9,	0.446183203	)
(	10,	0.443152421	)
(	11,	0.441279224	)
(	12,	0.439821007	)
(	13,	0.438999498	)
(	14,	0.438293929	)
(	15,	0.437847657	)
(	16,	0.437552854	)
(	17,	0.437442592	)
(	18,	0.437143131	)
(	19,	0.437002083	)
(	20,	0.436898672	)
(	21,	0.436818015	)
(	22,	0.436808632	)
    };

        \addplot[line width=0.3mm, color=nongreedy-color,mark=triangle]  %
        plot coordinates {
(	1,	1	)
(	2,	0.8	)
(	3,	0.64	)
(	4,	0.512	)
(	5,	0.4096	)
(	6,	0.32768	)
(	7,	0.262144	)
(	8,	0.2097152	)
    };

\addplot[cyan,dashed,domain=0:22, samples=2] {0.436808632};
    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:alpha-email}%
}%
\subfloat[ {\em ArXiv} ($\alpha=0.8, \epsilon=10^{-7}$)]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=1pt}]
    \begin{axis}[
        height=\columnwidth/2.7,
        width=\columnwidth/2.0,
        ylabel={\it Residual Sum $\|\rvec\|_1$},
        xmin=5, xmax=60,
        ymin=0.00, ymax=0.2,
        xtick={5,15,25,35,45,55},
        xticklabel style = {font=\small},
        yticklabel style = {font=\small},
        xticklabels={5,15,25,35,45,55},
        ytick={0, 0.05, 0.1, 0.15, 0.2},
        yticklabels={0, 0.05, 0.1, 0.15, 0.2},
        yticklabel style={/pgf/number format/fixed},
        scaled y ticks=false,
        every axis y label/.style={font=\footnotesize,at={(current axis.north west)},right=10mm,above=0mm},
        legend style={fill=none,font=\footnotesize,at={(0.02,0.99)},anchor=north west,draw=none},
    ]

        \addplot[line width=0.3mm, color=greedy-color,mark=o]  %
        plot coordinates {
(	1,	1	)
(	2,	0.804914286	)
(	3,	0.64880889	)
(	4,	0.525592776	)
(	5,	0.426888164	)
(	6,	0.348694724	)
(	7,	0.28562072	)
(	8,	0.234605538	)
(	9,	0.195793875	)
(	10,	0.172300548	)
(	11,	0.157608224	)
(	12,	0.147563016	)
(	13,	0.14088269	)
(	14,	0.135568283	)
(	15,	0.131993203	)
(	16,	0.129706793	)
(	17,	0.128026415	)
(	18,	0.126686867	)
(	19,	0.125567909	)
(	20,	0.124742945	)
(	21,	0.124153466	)
(	22,	0.12370902	)
(	23,	0.123339853	)
(	24,	0.123040003	)
(	25,	0.122795751	)
(	26,	0.122595786	)
(	27,	0.122439449	)
(	28,	0.122308411	)
(	29,	0.122179745	)
(	30,	0.122068874	)
(	31,	0.121975409	)
(	32,	0.121883891	)
(	33,	0.12178478	)
(	34,	0.121709325	)
(	35,	0.121627024	)
(	36,	0.12155611	)
(	37,	0.121476635	)
(	38,	0.121415865	)
(	39,	0.121357948	)
(	40,	0.121312445	)
(	41,	0.121267761	)
(	42,	0.12124067	)
(	43,	0.121212758	)
(	44,	0.121189839	)
(	45,	0.121168568	)
(	46,	0.12115315	)
(	47,	0.12114395	)
(	48,	0.12113594	)
(	49,	0.121126204	)
(	50,	0.121121745	)
(	51,	0.121118481	)
(	52,	0.121115279	)
(	53,	0.121113612	)
(	54,	0.121113033	)
    };

        \addplot[line width=0.3mm, color=nongreedy-color,mark=triangle]  %
        plot coordinates {
(	1,	1	)
(	2,	0.8	)
(	3,	0.64	)
(	4,	0.512	)
(	5,	0.4096	)
(	6,	0.32768	)
(	7,	0.262144	)
(	8,	0.2097152	)
(	9,	0.16777216	)
(	10,	0.134217728	)
(	11,	0.107374182	)
(	12,	0.085899346	)
(	13,	0.068719477	)
(	14,	0.054975581	)
(	15,	0.043980465	)
(	16,	0.035184372	)
(	17,	0.028147498	)
(	18,	0.022517998	)
    };

\addplot[cyan,dashed,domain=5:55, samples=2] {0.121113033};
    \end{axis}
\end{tikzpicture}\hspace{0mm}\label{fig:alpha-fb}%
}%
\end{small}
 \vspace{-1ex}
\caption{Greedy v.s. Non-greedy.} \label{fig:residual}
\vspace{-3ex}
\end{figure}


==> tex/figs/running_time.tex <==
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-} }
\pgfplotsset{ every non boxed y axis/.append style={y axis line style=-} }
\begin{figure*}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[
        legend entries={Online Stage, Preprocessing Stage},
        legend columns=2,
        area legend,
        legend style={at={(0.45,1.15)},anchor=north,draw=none,font=\small,column sep=0.15cm}]
        \addlegendimage{preaction={fill,query-color}}
        \addlegendimage{preaction={fill,preprocess-color}, pattern={crosshatch dots}}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}

\subfloat[{\em Cora}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    ybar,
    ybar=0pt,
    height=\columnwidth/2.6,
    width=\columnwidth/1.8,
    axis lines=left,
    ylabel={\it running time (sec)},
    xtick=data,
    bar width=0.18cm,
    enlarge x limits=true,
    xticklabel=\empty,
    xticklabel style = {font=\tiny},
    x tick label style={rotate=25,anchor=east},
    symbolic x coords={{\bf \algoc}, \algoe, \underline{\textsf{CFANE}}, \textsf{HK-Relax}, \textsf{PANE}, \textsf{SimRank}},
    ymin=0.001,
    ymax=100,
    ytick={0.001,0.01,0.1,1,10,100},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny}
    ]
\addplot[preaction={fill,query-color}] coordinates {
    ({\bf \algoc},0.084)
    (\algoe,0.084)
    (\underline{\textsf{CFANE}},0.004)
    (\textsf{HK-Relax},0.473)
    (\textsf{PANE},0.003)
    (\textsf{SimRank},0.898)
    
    
};

\addplot[preaction={fill,preprocess-color}, pattern={crosshatch dots}] coordinates {
    ({\bf \algoc},0.01134)
    (\algoe,0.0458)
    (\underline{\textsf{CFANE}},82.013)
    (\textsf{PANE},0.616)
    
};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{4mm}\label{fig:time-cora}%
}%
\subfloat[{\em PubMed}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    ybar,
    ybar=0pt,
    height=\columnwidth/2.6,
    width=\columnwidth/1.8,
    axis lines=left,
    ylabel={\it running time (sec)},
    xtick=data,
    bar width=0.18cm,
    enlarge x limits=true,
    xticklabel=\empty,
    x tick label style={rotate=25,anchor=east},
    symbolic x coords={\algoc, {\bf \algoe}, \underline{\textsf{CFANE}}, \textsf{SimRank}, \textsf{PANE}, \textsf{PR-Nibble}},
    ymin=0.01,
    ymax=1000,
    ytick={0.01,0.1,1,10,100,1000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny},
    ]
\addplot[preaction={fill,query-color}] coordinates {
    (\algoc,0.181)
    ({\bf \algoe},0.577)
    (\underline{\textsf{CFANE}},0.025)
    (\textsf{SimRank},110.8)
    (\textsf{PANE},0.021)
    (\textsf{PR-Nibble},0.194)
};

\addplot[preaction={fill,preprocess-color}, pattern={crosshatch dots}] coordinates {
    (\algoc,0.03934)
    ({\bf \algoe},2.74094)
    (\underline{\textsf{CFANE}},415.047)
    (\textsf{PANE},3.69)
};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{4mm}\label{fig:time-pubmed}%
}%
\subfloat[{\em BlogCL}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    ybar,
    ybar=0pt,
    height=\columnwidth/2.6,
    width=\columnwidth/1.8,
    axis lines=left,
    ylabel={\it running time (sec)},
    xtick=data,
    bar width=0.18cm,
    enlarge x limits=true,
    xticklabel=\empty,
    x tick label style={rotate=25,anchor=east},
    symbolic x coords={{\bf \algoc}, \algoe, \underline{\textsf{CFANE}}, \textsf{PANE}, \textsf{SimAttr}, \textsf{HK-Relax} },
    ymin=0.001,
    ymax=1000,
    ytick={0.001,0.01,0.1,1,10,100,1000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny},
    ]
\addplot[preaction={fill,query-color}] coordinates {
    ({\bf \algoc},0.037)
    (\algoe,0.031)
    (\underline{\textsf{CFANE}},0.006)
    (\textsf{PANE},0.006)
    (\textsf{SimAttr},0.132)
     (\textsf{HK-Relax},0.715)
};

\addplot[preaction={fill,preprocess-color}, pattern={crosshatch dots}] coordinates {
    ({\bf \algoc},0.0194)
    (\algoe,0.066566)
    (\underline{\textsf{CFANE}},711.863)
    (\textsf{PANE},70.616)
};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{4mm}\label{fig:time-blogcatalog}%
}%
\subfloat[{\em Flickr}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    ybar,
    ybar=0pt,
    height=\columnwidth/2.6,
    width=\columnwidth/1.8,
    axis lines=left,
    ylabel={\it running time (sec)},
    xtick=data,
    bar width=0.18cm,
    enlarge x limits=true,
    xticklabel=\empty,
    x tick label style={rotate=25,anchor=east},
    symbolic x coords={{\bf \algoc}, \algoe, \underline{\textsf{PANE}}, \textsf{HK-Relax}, \textsf{Jaccard}, \textsf{CFANE}},
    ymin=0.01,
    ymax=2001,
    ytick={0.01,0.1,1,10,100,1000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny},
    ]
\addplot[preaction={fill,query-color}] coordinates {
    ({\bf \algoc},0.044)
    (\algoe,0.033)
    (\underline{\textsf{PANE}},0.018)
    (\textsf{HK-Relax},15.135)
    (\textsf{Jaccard},0.4053705735)
    (\textsf{CFANE},0.021)
};

\addplot[preaction={fill,preprocess-color}, pattern={crosshatch dots}] coordinates {
    ({\bf \algoc},0.049595)
    (\algoe,0.0823)
    (\underline{\textsf{PANE}},150.241)
    (\textsf{CFANE},1164.876)
};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-flickr}%
}%

\vspace{-3ex}
\subfloat[{\em ArXiv}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    ybar,
    ybar=0pt,
    height=\columnwidth/2.6,
    width=\columnwidth/1.8,
    axis lines=left,
    ylabel={\it running time (sec)},
    xtick=data,
    bar width=0.18cm,
    enlarge x limits=true,
    xticklabel=\empty,
    x tick label style={rotate=25,anchor=east},
    symbolic x coords={{\bf \algoc}, {\bf \algoe}, \underline{\textsf{HK-Relax}}, \textsf{PR-Nibble}, \textsf{APR-Nibble}, \textsf{WFD}},
    ymin=0.1,
    ymax=1000,
    ytick={0.01,0.1,1,10,100,1000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny},
    ]
\addplot[preaction={fill,query-color}] coordinates {
    ({\bf \algoc},0.737)
    ({\bf \algoe},0.699)
    (\underline{\textsf{HK-Relax}},140.686)
    (\textsf{PR-Nibble},5.942)
    (\textsf{APR-Nibble},0.824)
    (\textsf{WFD},5.310996502)
};

\addplot[preaction={fill,preprocess-color}, pattern={crosshatch dots}] coordinates {
    ({\bf \algoc},0.7927)
    ({\bf \algoe},1.45309)
    (\textsf{APR-Nibble},305.706)
};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{4mm}\label{fig:time-arxiv}%
}%
\subfloat[{\em Yelp}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    ybar,
    ybar=0pt,
    height=\columnwidth/2.6,
    width=\columnwidth/1.8,
    axis lines=left,
    ylabel={\it running time (sec)},
    xtick=data,
    bar width=0.18cm,
    enlarge x limits=true,
    xticklabel=\empty,
    x tick label style={rotate=25,anchor=east},
    symbolic x coords={\algoc, \algoe, \underline{{\bf \textsf{SimAttr}}}, \textsf{PANE}, \textsf{AttrRank}, \textsf{Node2Vec} },
    ymin=0.1,
    ymax=100000,
    ytick={0.1,1,10,100,1000,10000,100000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny},
    ]
\addplot[preaction={fill,query-color}] coordinates {
    (\algoc,4.949)
    (\algoe,15.263)
    (\underline{{\bf \textsf{SimAttr}}},2.557)
    (\textsf{PANE},0.829)
    (\textsf{AttrRank},0.09064185095)
    (\textsf{Node2Vec},0.7514391818)
};

\addplot[preaction={fill,preprocess-color}, pattern={crosshatch dots}] coordinates {
    (\algoc,3.246347)
    (\algoe,2.27097)
    (\textsf{PANE},680.275)
    (\textsf{AttrRank},531.1376717)
    (\textsf{Node2Vec},70848.43828)
};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{4mm}\label{fig:time-yelp}%
}%
\subfloat[{\em Reddit}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    ybar,
    ybar=0pt,
    height=\columnwidth/2.6,
    width=\columnwidth/1.8,
    axis lines=left,
    ylabel={\it running time (sec)},
    xtick=data,
    bar width=0.18cm,
    enlarge x limits=true,
    xticklabel=\empty,
    x tick label style={rotate=25,anchor=east},
    symbolic x coords={{\bf \algoc}, {\bf \algoe}, \underline{\textsf{$p$-Norm FD}}, \textsf{HK-Relax}, \textsf{PR-Nibble}, \textsf{CRD}},
    ymin=0.1,
    ymax=1000,
    ytick={0.1,1,10,100,1000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny},
    ]
\addplot[preaction={fill,query-color}] coordinates {
    ({\bf \algoc},0.399)
    ({\bf \algoe},0.299)
    (\underline{\textsf{$p$-Norm FD}},72.95444407)
    (\textsf{HK-Relax},127.334)
    (\textsf{PR-Nibble},4.004)
    (\textsf{CRD},411.0324511)
};

\addplot[preaction={fill,preprocess-color}, pattern={crosshatch dots}] coordinates {
    ({\bf \algoc},1.10873)
    ({\bf \algoe},0.2599)
};
\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{4mm}\label{fig:time-reddit}%
}%
\subfloat[{\em Amazon2M}]{
\begin{tikzpicture}[scale=1]
\begin{axis}[
    ybar,
    ybar=0pt,
    height=\columnwidth/2.6,
    width=\columnwidth/1.8,
    axis lines=left,
    ylabel={\it running time (sec)},
    xtick=data,
    bar width=0.18cm,
    enlarge x limits=true,
    xticklabel=\empty,
    x tick label style={rotate=25,anchor=east},
    symbolic x coords={\algoc, {\bf \algoe}, \underline{\textsf{WFD}}, \textsf{$p$-Norm FD},\textsf{PR-Nibble}, \textsf{PANE}},
    ymin=1,
    ymax=10000,
    ytick={1,10,100,1000,10000},
    ymode=log,
    log origin y=infty,
    log basis y={10},
    every axis y label/.style={at={(current axis.north west)},right=10mm,above=0mm},
    legend style={at={(0.02,0.98)},anchor=north west,cells={anchor=west},font=\tiny},
    ]
\addplot[preaction={fill,query-color}] coordinates {
    (\algoc,36.883)
    ({\bf \algoe},36.679)
    (\underline{\textsf{WFD}},5574.513)
    (\textsf{$p$-Norm FD},3042.659)
    (\textsf{PR-Nibble},42.407)
    (\textsf{PANE},2.541)
};

\addplot[preaction={fill,preprocess-color}, pattern={crosshatch dots}] coordinates {
    (\algoc,6.9274)
    ({\bf \algoe},13.42497)
    (\textsf{PANE},1571.433)
};

\end{axis}
\end{tikzpicture}\vspace{-2mm}\hspace{2mm}\label{fig:time-amazon2m}%
}%
\vspace{-1mm}
\end{small}
\caption{Running times. Best method and competitor (in terms of precision) are bolded and \underline{underlined}, respectively.} \label{fig:time}
\vspace{-4mm}
\end{figure*}


==> tex/figs/scalability.tex <==
\begin{figure}[ht]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=4,
        legend entries={{\em ArXiv}, {\em Yelp}, {\em Reddit}, {\em Amazon2M}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\small,column sep=0.2cm}]
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=pentagon, color=Arxiv-color}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=triangle, color=Yelp-color}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=diamond, color=Reddit-color}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=o, color=Amazon-color}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}
\subfloat[Varying $\epsilon$ in \algoc]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/1.9,
        ylabel={\it running time (sec)},
        xmin=1e-8, xmax=1,
        ymin=0.01, ymax=100,
        xtick={1e-10, 1e-8, 1e-6, 1e-4, 1e-2, 1},
        ytick={1e-2,1e-1,1,1e1,1e2},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={$10^{-10}$, $10^{-8}$, $10^{-6}$, $10^{-4}$, $10^{-2}$, $1$},
        yticklabels={$10^{-2}$,$10^{-1}$,$1$,$10^{1}$,$10^{2}$},
        xmode=log,
        ymode=log,
        log basis y={10},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=10mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=pentagon, color=Arxiv-color]  %
        plot coordinates {
(1e-8,	3.601	)
(1e-7,	2.137	)
(1e-6,	0.481	)
(1e-5,	0.099	)
(1e-4,	0.037	)
(1e-3,	0.021	)
(1e-2,	0.016	)
(1e-1,	0.009	)
(1,	0.011	)
    };

    \addplot[line width=0.3mm, mark=triangle, color=Yelp-color]  %
        plot coordinates {
(1e-8,	10.620	)
(1e-7,	4.400	)
(1e-6,	0.475	)
(1e-5,	0.132	)
(1e-4,	0.096	)
(1e-3,	0.076	)
(1e-2,	0.068	)
(1e-1,	0.063	)
(1,	0.061	)

    };


    \addplot[line width=0.3mm, mark=diamond, color=Reddit-color]  %
        plot coordinates {
(1e-8,	8.082	)
(1e-7,	1.061	)
(1e-6,	0.135	)
(1e-5,	0.028	)
(1e-4,	0.018	)
(1e-3,	0.014	)
(1e-2,	0.012	)
(1e-1,	0.011	)
(1,	0.010	)

    };


    \addplot[line width=0.3mm, mark=o, color=Amazon-color]  %
        plot coordinates {
(1e-8,	25.024	)
(1e-7,	4.127	)
(1e-6,	0.925	)
(1e-5,	0.409	)
(1e-4,	0.268	)
(1e-3,	0.219	)
(1e-2,	0.185	)
(1e-1,	0.178	)
(1,	0.163	)

    };


    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:scale-c-eps-time}%
}
\subfloat[Varying $\epsilon$ in \algoe]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/1.9,
        ylabel={\it running time (sec)},
        xmin=1e-8, xmax=1,
        ymin=0.01, ymax=100,
        xtick={1e-10, 1e-8, 1e-6, 1e-4, 1e-2, 1},
        ytick={1e-2,1e-1,1,1e1,1e2},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\tiny},
        xticklabels={$10^{-10}$, $10^{-8}$, $10^{-6}$, $10^{-4}$, $10^{-2}$, $1$},
        yticklabels={$10^{-2}$,$10^{-1}$,$1$,$10^{1}$,$10^{2}$},
        xmode=log,
        ymode=log,
        log basis y={10},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=10mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=pentagon, color=Arxiv-color]  %
        plot coordinates {
(1e-8,	3.868	)
(1e-7,	2.451	)
(1e-6,	0.506	)
(1e-5,	0.106	)
(1e-4,	0.037	)
(1e-3,	0.021	)
(1e-2,	0.012	)
(1e-1,	0.010	)
(1,	0.010	)
    };

    \addplot[line width=0.3mm, mark=triangle, color=Yelp-color]  %
        plot coordinates {
(1e-8,	8.902	)
(1e-7,	3.343	)
(1e-6,	0.455	)
(1e-5,	0.137	)
(1e-4,	0.097	)
(1e-3,	0.081	)
(1e-2,	0.071	)
(1e-1,	0.062	)
(1,	0.057	)

    };


    \addplot[line width=0.3mm, mark=diamond, color=Reddit-color]  %
        plot coordinates {
(1e-8,	7.322	)
(1e-7,	0.981	)
(1e-6,	0.124	)
(1e-5,	0.028	)
(1e-4,	0.018	)
(1e-3,	0.014	)
(1e-2,	0.012	)
(1e-1,	0.011	)
(1,	0.010	)

    };


    \addplot[line width=0.3mm, mark=o, color=Amazon-color]  %
        plot coordinates {
(1e-8,	27.052	)
(1e-7,	4.138	)
(1e-6,	0.904	)
(1e-5,	0.412	)
(1e-4,	0.262	)
(1e-3,	0.213	)
(1e-2,	0.200	)
(1e-1,	0.179	)
(1,	0.148	)

    };

    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:scale-e-eps-time}%
}
\vspace{-2ex}
\subfloat[Varying $k$ in \algoc]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/1.9,
        ylabel={\it running time (sec)},
        xmin=0.5, xmax=6.5,
        ymin=0.1, ymax=100,
        xtick={1,2,3,4,5,6},
        ytick={1e-1,1,1e1,1e2},
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\tiny},
        xticklabels={8,16,32,64,128,$d$},
        yticklabels={$10^{-1}$,$1$,$10^{1}$,$10^{2}$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=10mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=pentagon, color=Arxiv-color]  %
        plot coordinates {
(1,	0.576	)
(2,	0.577	)
(3,	0.653	)
(4,	0.628	)
(5,	0.696	)
(6,	0.677	)
    };

    \addplot[line width=0.3mm, mark=triangle, color=Yelp-color]  %
        plot coordinates {
(1,	2.627	)
(2,	2.669	)
(3,	2.832	)
(4,	3.572	)
(5,	4.530	)
(6,	5.075	)
    };


    \addplot[line width=0.3mm, mark=diamond, color=Reddit-color]  %
        plot coordinates {
(1,	0.302	)
(2,	0.283	)
(3,	0.305	)
(4,	0.311	)
(5,	0.328	)
(6,	0.377	)

    };


    \addplot[line width=0.3mm, mark=o, color=Amazon-color]  %
        plot coordinates {
(1,	36.449	)
(2,	36.011	)
(3,	34.653	)
(4,	34.731	)
(6,	37.565	)

    };


    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:scale-c-k-time}%
}
\subfloat[Varying $k$ in \algoe]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.5,
        width=\columnwidth/1.9,
        ylabel={\it running time (sec)},
        xmin=0.5, xmax=6.5,
        ymin=0.1, ymax=100,
        xtick={1,2,3,4,5,6},
        ytick={1e-1,1,1e1,1e2},
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\tiny},
        xticklabels={8,16,32,64,128,$d$},
        yticklabels={$10^{-1}$,$1$,$10^{1}$,$10^{2}$},
        ymode=log,
        log basis y={10},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=10mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=pentagon, color=Arxiv-color]  %
        plot coordinates {
(1,	0.597	)
(2,	0.598	)
(3,	0.699	)
(4,	0.675	)
(5,	0.736	)
(6,	0.677	)
    };

    \addplot[line width=0.3mm, mark=triangle, color=Yelp-color]  %
        plot coordinates {
(1,	12.992	)
(2,	12.676	)
(3,	13.732	)
(4,	14.280	)
(5,	17.216	)
(6,	21.041	)
    };


    \addplot[line width=0.3mm, mark=diamond, color=Reddit-color]  %
        plot coordinates {
(1,	0.304	)
(2,	0.305	)
(3,	0.304	)
(4,	0.320	)
(5,	0.360	)
(6,	0.558	)

    };


    \addplot[line width=0.3mm, mark=o, color=Amazon-color]  %
        plot coordinates {
(1,	39.999	)
(2,	38.812	)
(3,	38.839	)
(4,	40.866	)
(6,	43.550	)

    };


    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:scale-e-k-time}%
}
\end{small}
\caption{Efficiency when varying $\epsilon$ and $k$.} \label{fig:scale-time}
\vspace{-1ex}
\end{figure}


==> tex/figs/vary_params.tex <==
 \begin{figure}[!t]
\centering
\begin{small}
\begin{tikzpicture}
    \begin{customlegend}[legend columns=5,
        legend entries={{\em Cora}, {\em PubMed}, {\em BlogCL}, {\em Flickr}, {\em ArXiv}},
        legend style={at={(0.45,1.35)},anchor=north,draw=none,font=\small,column sep=0.05cm}]
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=triangle, color=Cora-color}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=diamond, color=Pubmed-color}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=o, color=Blogcatalog-color}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=square, color=Flickr-color}
    \addlegendimage{line width=0.3mm,mark size=3pt,mark=pentagon, color=Arxiv-color}
    \end{customlegend}
\end{tikzpicture}
\\[-\lineskip]
\vspace{-4mm}
\subfloat[Varying $\alpha$ in \algoc]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.6,
        width=\columnwidth/1.9,
        ylabel={\it Precision},
        xmin=0.5, xmax=10.5,
        ymin=0.10, ymax=0.6,
        xtick={1,2,3,4,5,6,7,8,9,10},
        ytick={0.1,0.2,0.3,0.4,0.5,0.6},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\footnotesize},
        xticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        yticklabels={0.1,0.2,0.3,0.4,0.5,0.6},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=triangle, color=Cora-color]  %
        plot coordinates {
(1,	0.190	)
(2,	0.378	)
(3,	0.424	)
(4,	0.441	)
(5,	0.454	)
(6,	0.466	)
(7,	0.482	)
(8,	0.503	)
(9,	0.528	)
(10,	0.556	)
    };

    \addplot[line width=0.3mm, mark=diamond, color=Pubmed-color]  %
        plot coordinates {
(1,	0.356	)
(2,	0.492	)
(3,	0.499	)
(4,	0.503	)
(5,	0.511	)
(6,	0.520	)
(7,	0.529	)
(8,	0.537	)
(9,	0.546	)
(10,	0.552	)
    };

    \addplot[line width=0.3mm, mark=o, color=Blogcatalog-color]  %
        plot coordinates {
(1,	0.168	)
(2,	0.222	)
(3,	0.278	)
(4,	0.297	)
(5,	0.340	)
(6,	0.383	)
(7,	0.396	)
(8,	0.435	)
(9,	0.471	)
(10,	0.467	)
    };

    \addplot[line width=0.3mm, mark=square, color=Flickr-color]  %
        plot coordinates {
(1,	0.111	)
(2,	0.151	)
(3,	0.192	)
(4,	0.211	)
(5,	0.215	)
(6,	0.236	)
(7,	0.287	)
(8,	0.344	)
(9,	0.391	)
(10,	0.447	)
    };

    \addplot[line width=0.3mm, mark=pentagon, color=Arxiv-color]  %
        plot coordinates {
(1,	0.076	)
(2,	0.122	)
(3,	0.163	)
(4,	0.201   )
(5,	0.236	)
(6,	0.267	)
(7,	0.300	)
(8,	0.323	)
(9,	0.355	)
(10,	0.377	)
    };


    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:vary-alpha}%
}
\subfloat[Varying $\alpha$ in \algoe]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.6,
        width=\columnwidth/1.9,
        ylabel={\it Precision},
        xmin=0.5, xmax=10.5,
        ymin=0.10, ymax=0.6,
        xtick={1,2,3,4,5,6,7,8,9,10},
        ytick={0.1,0.2,0.3,0.4,0.5,0.6},
        xticklabel style = {font=\tiny},
        yticklabel style = {font=\footnotesize},
        xticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        yticklabels={0.1,0.2,0.3,0.4,0.5,0.6},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=triangle, color=Cora-color]  %
        plot coordinates {
(1,	0.190	)
(2,	0.381	)
(3,	0.421	)
(4,	0.439	)
(5,	0.454	)
(6,	0.466	)
(7,	0.484	)
(8,	0.501	)
(9,	0.523	)
(10,	0.552	)
    };

    \addplot[line width=0.3mm, mark=diamond, color=Pubmed-color]  %
        plot coordinates {
(1,	0.356	)
(2,	0.489	)
(3,	0.480	)
(4,	0.491	)
(5,	0.503	)
(6,	0.515	)
(7,	0.526	)
(8,	0.537	)
(9,	0.547	)
(10,	0.555	)
    };

    \addplot[line width=0.3mm, mark=o, color=Blogcatalog-color]  %
        plot coordinates {
(1,	0.168	)
(2,	0.230	)
(3,	0.281	)
(4,	0.303	)
(5,	0.353	)
(6,	0.378	)
(7,	0.394	)
(8,	0.447	)
(9,	0.472	)
(10,	0.447	)
    };

    \addplot[line width=0.3mm, mark=square, color=Flickr-color]  %
        plot coordinates {
(1,	0.111	)
(2,	0.142	)
(3,	0.178	)
(4,	0.195	)
(5,	0.197	)
(6,	0.219	)
(7,	0.269	)
(8,	0.319	)
(9,	0.346	)
(10,	0.390	)
    };

    \addplot[line width=0.3mm, mark=pentagon, color=Arxiv-color]  %
        plot coordinates {
(1,	0.076	)
(2,	0.122	)
(3,	0.163	)
(4,	0.201   )
(5,	0.236	)
(6,	0.267	)
(7,	0.300	)
(8,	0.323	)
(9,	0.355	)
(10,	0.377	)
    };


    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:vary-alpha-e}%
}
\vspace{-2ex}
\subfloat[Varying $\sigma$ in \algoc]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.6,
        width=\columnwidth/1.9,
        ylabel={\it Precision},
        xmin=0.5, xmax=11.5,
        ymin=0.05, ymax=0.6,
        xtick={1,3,5,7,9,11},
        ytick={0.1,0.2,0.3,0.4,0.5,0.6},
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},
        xticklabels={0,0.2,0.4,0.6,0.8,1.0},
        yticklabels={0.1,0.2,0.3,0.4,0.5,0.6},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=triangle, color=Cora-color]  %
        plot coordinates {
(1,	0.547	)
(2,	0.548	)
(3,	0.549	)
(4,	0.551	)
(5,	0.552	)
(6,	0.553	)
(7,	0.553	)
(8,	0.553	)
(9,	0.554	)
(10,	0.555	)
(11,	0.556	)
    };

    \addplot[line width=0.3mm, mark=diamond, color=Pubmed-color]  %
        plot coordinates {
(1,	0.552	)
(2,	0.552	)
(3,	0.549	)
(4,	0.548	)
(5,	0.547	)
(6,	0.546	)
(7,	0.546	)
(8,	0.546	)
(9,	0.547	)
(10,	0.547	)
(11,	0.547	)

    };


    \addplot[line width=0.3mm, mark=o, color=Blogcatalog-color]  %
        plot coordinates {
(1,	0.480	)
(2,	0.510	)
(3,	0.488	)
(4,	0.483	)
(5,	0.454	)
(6,	0.432	)
(7,	0.399	)
(8,	0.366	)
(9,	0.319	)
(10,	0.309	)
(11,	0.287	)

    };


    \addplot[line width=0.3mm, mark=square, color=Flickr-color]  %
        plot coordinates {
(1,	0.426	)
(2,	0.446	)
(3,	0.447	)
(4,	0.442	)
(5,	0.425	)
(6,	0.392	)
(7,	0.371	)
(8,	0.380	)
(9,	0.380	)
(10,	0.380	)
(11,	0.380	)

    };


    \addplot[line width=0.3mm, mark=pentagon, color=Arxiv-color]  %
        plot coordinates {
(1,	0.076	)
(2,	0.211	)
(3,	0.359	)
(4,	0.377   )
(5,	0.377	)
(6,	0.377	)
(7,	0.377	)
(8,	0.377	)
(9,	0.376	)
(10,	0.377	)
(11,	0.377	)

    };



    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:vary-sigma}%
}
\subfloat[Varying $\sigma$ in \algoe]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.6,
        width=\columnwidth/1.9,
        ylabel={\it Precision},
        xmin=0.5, xmax=11.5,
        ymin=0.05, ymax=0.6,
        xtick={1,3,5,7,9,11},
        ytick={0.1,0.2,0.3,0.4,0.5,0.6},
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},
        xticklabels={0,0.2,0.4,0.6,0.8,1.0},
        yticklabels={0.1,0.2,0.3,0.4,0.5,0.6},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=triangle, color=Cora-color]  %
        plot coordinates {
(1,	0.543	)
(2,	0.544	)
(3,	0.545	)
(4,	0.547	)
(5,	0.548	)
(6,	0.549	)
(7,	0.549	)
(8,	0.550	)
(9,	0.550	)
(10,	0.552	)
(11,	0.552	)
    };

    \addplot[line width=0.3mm, mark=diamond, color=Pubmed-color]  %
        plot coordinates {
(1,	0.555	)
(2,	0.555	)
(3,	0.555	)
(4,	0.555	)
(5,	0.555	)
(6,	0.555	)
(7,	0.555	)
(8,	0.555	)
(9,	0.555	)
(10,	0.555	)
(11,	0.555	)

    };


    \addplot[line width=0.3mm, mark=o, color=Blogcatalog-color]  %
        plot coordinates {
(1,	0.469	)
(2,	0.493	)
(3,	0.481	)
(4,	0.470	)
(5,	0.466	)
(6,	0.441	)
(7,	0.380	)
(8,	0.337	)
(9,	0.268	)
(10,	0.239	)
(11,	0.225	)

    };


    \addplot[line width=0.3mm, mark=square, color=Flickr-color]  %
        plot coordinates {
(1,	0.384	)
(2,	0.390	)
(3,	0.390	)
(4,	0.389	)
(5,	0.376	)
(6,	0.372	)
(7,	0.371	)
(8,	0.371	)
(9,	0.371	)
(10,	0.370	)
(11,	0.182	)

    };

    \addplot[line width=0.3mm, mark=pentagon, color=Arxiv-color]  %
        plot coordinates {
(1,	0.076	)
(2,	0.203	)
(3,	0.360	)
(4,	0.377   )
(5,	0.376	)
(6,	0.376	)
(7,	0.376	)
(8,	0.376	)
(9,	0.376	)
(10,	0.376	)
(11,	0.376	)

    };


    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:vary-sigma-e}%
}
\vspace{-2ex}
\subfloat[Varying $k$ in \algoc]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.6,
        width=\columnwidth/1.9,
        ylabel={\it Precision},
        xmin=0.5, xmax=6.5,
        ymin=0.10, ymax=0.6,
        xtick={1,2,3,4,5,6},
        ytick={0.1,0.2,0.3,0.4,0.5,0.6},
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},
        xticklabels={8,16,32,64,128,$d$},
        yticklabels={0.1,0.2,0.3,0.4,0.5,0.6},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=triangle, color=Cora-color]  %
        plot coordinates {
(1,	0.493	)
(2,	0.547	)
(3,	0.551	)
(4,	0.556	)
(5,	0.554	)
(6,	0.551	)
    };

    \addplot[line width=0.3mm, mark=diamond, color=Pubmed-color]  %
        plot coordinates {
(1,	0.559	)
(2,	0.550	)
(3,	0.551	)
(4,	0.552	)
(5,	0.552	)
(6,	0.552	)
    };


    \addplot[line width=0.3mm, mark=o, color=Blogcatalog-color]  %
        plot coordinates {
(1,	0.434	)
(2,	0.506	)
(3,	0.510	)
(4,	0.495	)
(5,	0.476	)
(6,	0.426	)

    };


    \addplot[line width=0.3mm, mark=square, color=Flickr-color]  %
        plot coordinates {
(1,	0.232	)
(2,	0.371	)
(3,	0.436	)
(4,	0.447	)
(5,	0.403	)
(6,	0.281	)

    };

    \addplot[line width=0.3mm, mark=pentagon, color=Arxiv-color]  %
        plot coordinates {
(1,	0.376	)
(2,	0.377	)
(3,	0.377	)
(4,	0.377   )
(5,	0.377	)
(6,	0.377	)

    };


    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:vary-k}%
}
\subfloat[Varying $k$ in \algoe]{
\begin{tikzpicture}[scale=1,every mark/.append style={mark size=2pt}]
    \begin{axis}[
        height=\columnwidth/2.6,
        width=\columnwidth/1.9,
        ylabel={\it Precision},
        xmin=0.5, xmax=6.5,
        ymin=0.10, ymax=0.6,
        xtick={1,2,3,4,5,6},
        ytick={0.1,0.2,0.3,0.4,0.5,0.6},
        xticklabel style = {font=\footnotesize},
        yticklabel style = {font=\footnotesize},
        xticklabels={8,16,32,64,128,$d$},
        yticklabels={0.1,0.2,0.3,0.4,0.5,0.6},
        every axis y label/.style={font=\small,at={(current axis.north west)},right=5mm,above=0mm},
        legend style={fill=none,font=\small,at={(0.02,0.99)},anchor=north west,draw=none},
    ]
    \addplot[line width=0.3mm, mark=triangle, color=Cora-color]  %
        plot coordinates {
(1,	0.483	)
(2,	0.543	)
(3,	0.552	)
(4,	0.550	)
(5,	0.548	)
(6,	0.546	)
    };

    \addplot[line width=0.3mm, mark=diamond, color=Pubmed-color]  %
        plot coordinates {
(1,	0.545	)
(2,	0.547	)
(3,	0.551	)
(4,	0.552	)
(5,	0.550	)
(6,	0.555	)
    };


    \addplot[line width=0.3mm, mark=o, color=Blogcatalog-color]  %
        plot coordinates {
(1,	0.413	)
(2,	0.484	)
(3,	0.493	)
(4,	0.477	)
(5,	0.451	)
(6,	0.376	)

    };


    \addplot[line width=0.3mm, mark=square, color=Flickr-color]  %
        plot coordinates {
(1,	0.228	)
(2,	0.376	)
(3,	0.390	)
(4,	0.379	)
(5,	0.326	)
(6,	0.251	)

    };

    \addplot[line width=0.3mm, mark=pentagon, color=Arxiv-color]  %
        plot coordinates {
(1,	0.376	)
(2,	0.376	)
(3,	0.377	)
(4,	0.376   )
(5,	0.376	)
(6,	0.376	)

    };


    \end{axis}
\end{tikzpicture}\hspace{4mm}\label{fig:vary-k-e}%
}
\end{small}
\caption{Precision when varying parameters.} \label{fig:parameter}
\vspace{-3ex}
\end{figure}

